An information criterion for automatic gradient tree boosting

An information theoretic approach to learning the complexity of classification and regression trees and the number of trees in gradient tree boosting is proposed. The optimism (test loss minus training loss) of the greedy leaf splitting procedure is shown to be the maximum of a Cox-Ingersoll-Ross process, from which a generalization-error based information criterion is formed. The proposed procedure allows fast local model selection without cross validation based hyper parameter tuning, and hence efficient and automatic comparison among the large number of models performed during each boosting iteration. Relative to xgboost, speedups on numerical experiments ranges from around 10 to about 1400, at similar predictive-power measured in terms of test-loss.

==> loss_reduction_sim_simple.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-19 17:21:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.76,252.94);
\begin{scope}
\path[clip] (  0.00, 45.69) rectangle (156.58,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 45.69) rectangle (156.59,252.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.01, 76.94) rectangle (151.09,229.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.01, 76.94) rectangle (151.08,229.98);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.22, 76.94) --
	( 38.22,229.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.70, 76.94) --
	( 81.70,229.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.17, 76.94) --
	(125.17,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.01, 89.02) --
	(151.09, 89.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.01,109.16) --
	(151.09,109.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.01,129.30) --
	(151.09,129.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.01,149.44) --
	(151.09,149.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.01,169.57) --
	(151.09,169.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.01,189.71) --
	(151.09,189.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.96, 76.94) --
	( 59.96,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.44, 76.94) --
	(103.44,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.91, 76.94) --
	(146.91,229.98);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.92,189.71) --
	( 33.87,189.71) --
	( 33.87,189.71) --
	( 40.83,189.71) --
	( 40.83,189.71) --
	( 47.79,189.71) --
	( 47.79,189.71) --
	( 54.74,189.71) --
	( 54.74,189.71) --
	( 61.70,189.71) --
	( 61.70,189.71) --
	( 68.65,189.71) --
	( 68.65,189.71) --
	( 75.61,189.71) --
	( 75.61,189.71) --
	( 82.57,189.71) --
	( 82.57,189.71) --
	( 89.52,189.71) --
	( 89.52,189.71) --
	( 96.48,189.71) --
	( 96.48,189.71) --
	(103.44,189.71) --
	(103.44,229.98) --
	(110.39,229.98) --
	(110.39,197.71) --
	(117.35,197.71) --
	(117.35,193.30) --
	(124.30,193.30) --
	(124.30,191.86) --
	(131.26,191.86) --
	(131.26,190.37) --
	(138.22,190.37) --
	(138.22,189.71) --
	(145.17,189.71) --
	(145.17,189.71) --
	(138.22,189.71) --
	(138.22,189.71) --
	(131.26,189.71) --
	(131.26,189.71) --
	(124.30,189.71) --
	(124.30,189.71) --
	(117.35,189.71) --
	(117.35,189.71) --
	(110.39,189.71) --
	(110.39,189.71) --
	(103.44,189.71) --
	(103.44,189.71) --
	( 96.48,189.71) --
	( 96.48,189.71) --
	( 89.52,189.71) --
	( 89.52,189.71) --
	( 82.57,189.71) --
	( 82.57,189.71) --
	( 75.61,189.71) --
	( 75.61,189.71) --
	( 68.65,189.71) --
	( 68.65,189.71) --
	( 61.70,189.71) --
	( 61.70,189.71) --
	( 54.74,189.71) --
	( 54.74,189.71) --
	( 47.79,189.71) --
	( 47.79,189.71) --
	( 40.83,189.71) --
	( 40.83,189.71) --
	( 33.87,189.71) --
	( 33.87,189.71) --
	( 26.92,189.71) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.92,169.57) --
	( 33.87,169.57) --
	( 33.87,169.57) --
	( 40.83,169.57) --
	( 40.83,169.57) --
	( 47.79,169.57) --
	( 47.79,169.63) --
	( 54.74,169.63) --
	( 54.74,169.74) --
	( 61.70,169.74) --
	( 61.70,169.85) --
	( 68.65,169.85) --
	( 68.65,170.34) --
	( 75.61,170.34) --
	( 75.61,171.65) --
	( 82.57,171.65) --
	( 82.57,172.96) --
	( 89.52,172.96) --
	( 89.52,177.83) --
	( 96.48,177.83) --
	( 96.48,207.73) --
	(103.44,207.73) --
	(103.44,171.10) --
	(110.39,171.10) --
	(110.39,169.57) --
	(117.35,169.57) --
	(117.35,169.57) --
	(124.30,169.57) --
	(124.30,169.57) --
	(131.26,169.57) --
	(131.26,169.57) --
	(138.22,169.57) --
	(138.22,169.57) --
	(145.17,169.57) --
	(145.17,169.57) --
	(138.22,169.57) --
	(138.22,169.57) --
	(131.26,169.57) --
	(131.26,169.57) --
	(124.30,169.57) --
	(124.30,169.57) --
	(117.35,169.57) --
	(117.35,169.57) --
	(110.39,169.57) --
	(110.39,169.57) --
	(103.44,169.57) --
	(103.44,169.57) --
	( 96.48,169.57) --
	( 96.48,169.57) --
	( 89.52,169.57) --
	( 89.52,169.57) --
	( 82.57,169.57) --
	( 82.57,169.57) --
	( 75.61,169.57) --
	( 75.61,169.57) --
	( 68.65,169.57) --
	( 68.65,169.57) --
	( 61.70,169.57) --
	( 61.70,169.57) --
	( 54.74,169.57) --
	( 54.74,169.57) --
	( 47.79,169.57) --
	( 47.79,169.57) --
	( 40.83,169.57) --
	( 40.83,169.57) --
	( 33.87,169.57) --
	( 33.87,169.57) --
	( 26.92,169.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.92,149.44) --
	( 33.87,149.44) --
	( 33.87,149.44) --
	( 40.83,149.44) --
	( 40.83,149.44) --
	( 47.79,149.44) --
	( 47.79,149.44) --
	( 54.74,149.44) --
	( 54.74,149.44) --
	( 61.70,149.44) --
	( 61.70,149.44) --
	( 68.65,149.44) --
	( 68.65,149.44) --
	( 75.61,149.44) --
	( 75.61,149.82) --
	( 82.57,149.82) --
	( 82.57,153.81) --
	( 89.52,153.81) --
	( 89.52,175.70) --
	( 96.48,175.70) --
	( 96.48,163.83) --
	(103.44,163.83) --
	(103.44,153.76) --
	(110.39,153.76) --
	(110.39,152.77) --
	(117.35,152.77) --
	(117.35,150.42) --
	(124.30,150.42) --
	(124.30,149.87) --
	(131.26,149.87) --
	(131.26,149.60) --
	(138.22,149.60) --
	(138.22,149.44) --
	(145.17,149.44) --
	(145.17,149.44) --
	(138.22,149.44) --
	(138.22,149.44) --
	(131.26,149.44) --
	(131.26,149.44) --
	(124.30,149.44) --
	(124.30,149.44) --
	(117.35,149.44) --
	(117.35,149.44) --
	(110.39,149.44) --
	(110.39,149.44) --
	(103.44,149.44) --
	(103.44,149.44) --
	( 96.48,149.44) --
	( 96.48,149.44) --
	( 89.52,149.44) --
	( 89.52,149.44) --
	( 82.57,149.44) --
	( 82.57,149.44) --
	( 75.61,149.44) --
	( 75.61,149.44) --
	( 68.65,149.44) --
	( 68.65,149.44) --
	( 61.70,149.44) --
	( 61.70,149.44) --
	( 54.74,149.44) --
	( 54.74,149.44) --
	( 47.79,149.44) --
	( 47.79,149.44) --
	( 40.83,149.44) --
	( 40.83,149.44) --
	( 33.87,149.44) --
	( 33.87,149.44) --
	( 26.92,149.44) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.92,129.30) --
	( 33.87,129.30) --
	( 33.87,129.30) --
	( 40.83,129.30) --
	( 40.83,129.30) --
	( 47.79,129.30) --
	( 47.79,129.30) --
	( 54.74,129.30) --
	( 54.74,129.30) --
	( 61.70,129.30) --
	( 61.70,129.30) --
	( 68.65,129.30) --
	( 68.65,129.30) --
	( 75.61,129.30) --
	( 75.61,129.63) --
	( 82.57,129.63) --
	( 82.57,136.91) --
	( 89.52,136.91) --
	( 89.52,155.32) --
	( 96.48,155.32) --
	( 96.48,141.02) --
	(103.44,141.02) --
	(103.44,133.57) --
	(110.39,133.57) --
	(110.39,131.87) --
	(117.35,131.87) --
	(117.35,130.72) --
	(124.30,130.72) --
	(124.30,129.74) --
	(131.26,129.74) --
	(131.26,129.57) --
	(138.22,129.57) --
	(138.22,129.30) --
	(145.17,129.30) --
	(145.17,129.30) --
	(138.22,129.30) --
	(138.22,129.30) --
	(131.26,129.30) --
	(131.26,129.30) --
	(124.30,129.30) --
	(124.30,129.30) --
	(117.35,129.30) --
	(117.35,129.30) --
	(110.39,129.30) --
	(110.39,129.30) --
	(103.44,129.30) --
	(103.44,129.30) --
	( 96.48,129.30) --
	( 96.48,129.30) --
	( 89.52,129.30) --
	( 89.52,129.30) --
	( 82.57,129.30) --
	( 82.57,129.30) --
	( 75.61,129.30) --
	( 75.61,129.30) --
	( 68.65,129.30) --
	( 68.65,129.30) --
	( 61.70,129.30) --
	( 61.70,129.30) --
	( 54.74,129.30) --
	( 54.74,129.30) --
	( 47.79,129.30) --
	( 47.79,129.30) --
	( 40.83,129.30) --
	( 40.83,129.30) --
	( 33.87,129.30) --
	( 33.87,129.30) --
	( 26.92,129.30) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.92,109.16) --
	( 33.87,109.16) --
	( 33.87,109.16) --
	( 40.83,109.16) --
	( 40.83,109.16) --
	( 47.79,109.16) --
	( 47.79,109.16) --
	( 54.74,109.16) --
	( 54.74,109.22) --
	( 61.70,109.22) --
	( 61.70,109.33) --
	( 68.65,109.33) --
	( 68.65,109.60) --
	( 75.61,109.60) --
	( 75.61,112.56) --
	( 82.57,112.56) --
	( 82.57,118.15) --
	( 89.52,118.15) --
	( 89.52,126.75) --
	( 96.48,126.75) --
	( 96.48,123.51) --
	(103.44,123.51) --
	(103.44,114.15) --
	(110.39,114.15) --
	(110.39,111.74) --
	(117.35,111.74) --
	(117.35,110.26) --
	(124.30,110.26) --
	(124.30,109.87) --
	(131.26,109.87) --
	(131.26,109.49) --
	(138.22,109.49) --
	(138.22,109.16) --
	(145.17,109.16) --
	(145.17,109.16) --
	(138.22,109.16) --
	(138.22,109.16) --
	(131.26,109.16) --
	(131.26,109.16) --
	(124.30,109.16) --
	(124.30,109.16) --
	(117.35,109.16) --
	(117.35,109.16) --
	(110.39,109.16) --
	(110.39,109.16) --
	(103.44,109.16) --
	(103.44,109.16) --
	( 96.48,109.16) --
	( 96.48,109.16) --
	( 89.52,109.16) --
	( 89.52,109.16) --
	( 82.57,109.16) --
	( 82.57,109.16) --
	( 75.61,109.16) --
	( 75.61,109.16) --
	( 68.65,109.16) --
	( 68.65,109.16) --
	( 61.70,109.16) --
	( 61.70,109.16) --
	( 54.74,109.16) --
	( 54.74,109.16) --
	( 47.79,109.16) --
	( 47.79,109.16) --
	( 40.83,109.16) --
	( 40.83,109.16) --
	( 33.87,109.16) --
	( 33.87,109.16) --
	( 26.92,109.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.92, 89.02) --
	( 33.87, 89.02) --
	( 33.87, 89.02) --
	( 40.83, 89.02) --
	( 40.83, 89.13) --
	( 47.79, 89.13) --
	( 47.79, 89.19) --
	( 54.74, 89.19) --
	( 54.74, 89.46) --
	( 61.70, 89.46) --
	( 61.70, 89.96) --
	( 68.65, 89.96) --
	( 68.65, 91.56) --
	( 75.61, 91.56) --
	( 75.61, 92.88) --
	( 82.57, 92.88) --
	( 82.57, 97.00) --
	( 89.52, 97.00) --
	( 89.52,101.29) --
	( 96.48,101.29) --
	( 96.48,103.93) --
	(103.44,103.93) --
	(103.44, 94.75) --
	(110.39, 94.75) --
	(110.39, 91.78) --
	(117.35, 91.78) --
	(117.35, 90.90) --
	(124.30, 90.90) --
	(124.30, 89.69) --
	(131.26, 89.69) --
	(131.26, 89.52) --
	(138.22, 89.52) --
	(138.22, 89.02) --
	(145.17, 89.02) --
	(145.17, 89.02) --
	(138.22, 89.02) --
	(138.22, 89.02) --
	(131.26, 89.02) --
	(131.26, 89.02) --
	(124.30, 89.02) --
	(124.30, 89.02) --
	(117.35, 89.02) --
	(117.35, 89.02) --
	(110.39, 89.02) --
	(110.39, 89.02) --
	(103.44, 89.02) --
	(103.44, 89.02) --
	( 96.48, 89.02) --
	( 96.48, 89.02) --
	( 89.52, 89.02) --
	( 89.52, 89.02) --
	( 82.57, 89.02) --
	( 82.57, 89.02) --
	( 75.61, 89.02) --
	( 75.61, 89.02) --
	( 68.65, 89.02) --
	( 68.65, 89.02) --
	( 61.70, 89.02) --
	( 61.70, 89.02) --
	( 54.74, 89.02) --
	( 54.74, 89.02) --
	( 47.79, 89.02) --
	( 47.79, 89.02) --
	( 40.83, 89.02) --
	( 40.83, 89.02) --
	( 33.87, 89.02) --
	( 33.87, 89.02) --
	( 26.92, 89.02) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.01, 76.94) rectangle (151.08,229.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.26, 89.02) --
	( 21.01, 89.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.26,109.16) --
	( 21.01,109.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.26,129.30) --
	( 21.01,129.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.26,149.44) --
	( 21.01,149.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.26,169.57) --
	( 21.01,169.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.26,189.71) --
	( 21.01,189.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.96, 74.19) --
	( 59.96, 76.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.44, 74.19) --
	(103.44, 76.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.91, 74.19) --
	(146.91, 76.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.96, 65.93) {-0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.44, 65.93) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.91, 65.93) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.05, 53.62) {Loss reduction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 21.01,238.35) {$n=30$};
\end{scope}
\begin{scope}
\path[clip] (156.59, 45.69) rectangle (313.17,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.59, 45.69) rectangle (313.17,252.95);
\end{scope}
\begin{scope}
\path[clip] (177.59, 76.94) rectangle (307.67,229.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (177.59, 76.94) rectangle (307.67,229.98);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.20, 76.94) --
	(204.20,229.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.76, 76.94) --
	(233.76,229.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.32, 76.94) --
	(263.32,229.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 76.94) --
	(292.89,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.59, 89.02) --
	(307.67, 89.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.59,109.16) --
	(307.67,109.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.59,129.30) --
	(307.67,129.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.59,149.44) --
	(307.67,149.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.59,169.57) --
	(307.67,169.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.59,189.71) --
	(307.67,189.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.42, 76.94) --
	(189.42,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.98, 76.94) --
	(218.98,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.54, 76.94) --
	(248.54,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.11, 76.94) --
	(278.11,229.98);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.50,189.71) --
	(189.42,189.71) --
	(189.42,189.71) --
	(195.33,189.71) --
	(195.33,189.71) --
	(201.24,189.71) --
	(201.24,189.71) --
	(207.15,189.71) --
	(207.15,189.71) --
	(213.07,189.71) --
	(213.07,189.71) --
	(218.98,189.71) --
	(218.98,189.71) --
	(224.89,189.71) --
	(224.89,189.71) --
	(230.80,189.71) --
	(230.80,189.71) --
	(236.72,189.71) --
	(236.72,189.71) --
	(242.63,189.71) --
	(242.63,189.71) --
	(248.54,189.71) --
	(248.54,229.98) --
	(254.46,229.98) --
	(254.46,199.14) --
	(260.37,199.14) --
	(260.37,193.67) --
	(266.28,193.67) --
	(266.28,191.86) --
	(272.19,191.86) --
	(272.19,190.99) --
	(278.11,190.99) --
	(278.11,190.00) --
	(284.02,190.00) --
	(284.02,190.00) --
	(289.93,190.00) --
	(289.93,189.83) --
	(295.84,189.83) --
	(295.84,189.71) --
	(301.76,189.71) --
	(301.76,189.71) --
	(295.84,189.71) --
	(295.84,189.71) --
	(289.93,189.71) --
	(289.93,189.71) --
	(284.02,189.71) --
	(284.02,189.71) --
	(278.11,189.71) --
	(278.11,189.71) --
	(272.19,189.71) --
	(272.19,189.71) --
	(266.28,189.71) --
	(266.28,189.71) --
	(260.37,189.71) --
	(260.37,189.71) --
	(254.46,189.71) --
	(254.46,189.71) --
	(248.54,189.71) --
	(248.54,189.71) --
	(242.63,189.71) --
	(242.63,189.71) --
	(236.72,189.71) --
	(236.72,189.71) --
	(230.80,189.71) --
	(230.80,189.71) --
	(224.89,189.71) --
	(224.89,189.71) --
	(218.98,189.71) --
	(218.98,189.71) --
	(213.07,189.71) --
	(213.07,189.71) --
	(207.15,189.71) --
	(207.15,189.71) --
	(201.24,189.71) --
	(201.24,189.71) --
	(195.33,189.71) --
	(195.33,189.71) --
	(189.42,189.71) --
	(189.42,189.71) --
	(183.50,189.71) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.50,169.57) --
	(189.42,169.57) --
	(189.42,169.63) --
	(195.33,169.63) --
	(195.33,169.69) --
	(201.24,169.69) --
	(201.24,169.69) --
	(207.15,169.69) --
	(207.15,169.86) --
	(213.07,169.86) --
	(213.07,169.80) --
	(218.98,169.80) --
	(218.98,170.91) --
	(224.89,170.91) --
	(224.89,171.84) --
	(230.80,171.84) --
	(230.80,173.52) --
	(236.72,173.52) --
	(236.72,178.86) --
	(242.63,178.86) --
	(242.63,208.27) --
	(248.54,208.27) --
	(248.54,171.02) --
	(254.46,171.02) --
	(254.46,169.57) --
	(260.37,169.57) --
	(260.37,169.57) --
	(266.28,169.57) --
	(266.28,169.57) --
	(272.19,169.57) --
	(272.19,169.57) --
	(278.11,169.57) --
	(278.11,169.57) --
	(284.02,169.57) --
	(284.02,169.57) --
	(289.93,169.57) --
	(289.93,169.57) --
	(295.84,169.57) --
	(295.84,169.57) --
	(301.76,169.57) --
	(301.76,169.57) --
	(295.84,169.57) --
	(295.84,169.57) --
	(289.93,169.57) --
	(289.93,169.57) --
	(284.02,169.57) --
	(284.02,169.57) --
	(278.11,169.57) --
	(278.11,169.57) --
	(272.19,169.57) --
	(272.19,169.57) --
	(266.28,169.57) --
	(266.28,169.57) --
	(260.37,169.57) --
	(260.37,169.57) --
	(254.46,169.57) --
	(254.46,169.57) --
	(248.54,169.57) --
	(248.54,169.57) --
	(242.63,169.57) --
	(242.63,169.57) --
	(236.72,169.57) --
	(236.72,169.57) --
	(230.80,169.57) --
	(230.80,169.57) --
	(224.89,169.57) --
	(224.89,169.57) --
	(218.98,169.57) --
	(218.98,169.57) --
	(213.07,169.57) --
	(213.07,169.57) --
	(207.15,169.57) --
	(207.15,169.57) --
	(201.24,169.57) --
	(201.24,169.57) --
	(195.33,169.57) --
	(195.33,169.57) --
	(189.42,169.57) --
	(189.42,169.57) --
	(183.50,169.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.50,149.44) --
	(189.42,149.44) --
	(189.42,149.44) --
	(195.33,149.44) --
	(195.33,149.44) --
	(201.24,149.44) --
	(201.24,149.44) --
	(207.15,149.44) --
	(207.15,149.44) --
	(213.07,149.44) --
	(213.07,149.44) --
	(218.98,149.44) --
	(218.98,149.44) --
	(224.89,149.44) --
	(224.89,149.61) --
	(230.80,149.61) --
	(230.80,160.23) --
	(236.72,160.23) --
	(236.72,177.58) --
	(242.63,177.58) --
	(242.63,159.59) --
	(248.54,159.59) --
	(248.54,153.79) --
	(254.46,153.79) --
	(254.46,151.35) --
	(260.37,151.35) --
	(260.37,150.65) --
	(266.28,150.65) --
	(266.28,149.96) --
	(272.19,149.96) --
	(272.19,149.67) --
	(278.11,149.67) --
	(278.11,149.55) --
	(284.02,149.55) --
	(284.02,149.55) --
	(289.93,149.55) --
	(289.93,149.49) --
	(295.84,149.49) --
	(295.84,149.44) --
	(301.76,149.44) --
	(301.76,149.44) --
	(295.84,149.44) --
	(295.84,149.44) --
	(289.93,149.44) --
	(289.93,149.44) --
	(284.02,149.44) --
	(284.02,149.44) --
	(278.11,149.44) --
	(278.11,149.44) --
	(272.19,149.44) --
	(272.19,149.44) --
	(266.28,149.44) --
	(266.28,149.44) --
	(260.37,149.44) --
	(260.37,149.44) --
	(254.46,149.44) --
	(254.46,149.44) --
	(248.54,149.44) --
	(248.54,149.44) --
	(242.63,149.44) --
	(242.63,149.44) --
	(236.72,149.44) --
	(236.72,149.44) --
	(230.80,149.44) --
	(230.80,149.44) --
	(224.89,149.44) --
	(224.89,149.44) --
	(218.98,149.44) --
	(218.98,149.44) --
	(213.07,149.44) --
	(213.07,149.44) --
	(207.15,149.44) --
	(207.15,149.44) --
	(201.24,149.44) --
	(201.24,149.44) --
	(195.33,149.44) --
	(195.33,149.44) --
	(189.42,149.44) --
	(189.42,149.44) --
	(183.50,149.44) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.50,129.30) --
	(189.42,129.30) --
	(189.42,129.30) --
	(195.33,129.30) --
	(195.33,129.30) --
	(201.24,129.30) --
	(201.24,129.30) --
	(207.15,129.30) --
	(207.15,129.30) --
	(213.07,129.30) --
	(213.07,129.30) --
	(218.98,129.30) --
	(218.98,129.30) --
	(224.89,129.30) --
	(224.89,129.30) --
	(230.80,129.30) --
	(230.80,140.90) --
	(236.72,140.90) --
	(236.72,157.61) --
	(242.63,157.61) --
	(242.63,139.05) --
	(248.54,139.05) --
	(248.54,133.01) --
	(254.46,133.01) --
	(254.46,131.16) --
	(260.37,131.16) --
	(260.37,130.63) --
	(266.28,130.63) --
	(266.28,129.88) --
	(272.19,129.88) --
	(272.19,129.65) --
	(278.11,129.65) --
	(278.11,129.36) --
	(284.02,129.36) --
	(284.02,129.47) --
	(289.93,129.47) --
	(289.93,129.36) --
	(295.84,129.36) --
	(295.84,129.30) --
	(301.76,129.30) --
	(301.76,129.30) --
	(295.84,129.30) --
	(295.84,129.30) --
	(289.93,129.30) --
	(289.93,129.30) --
	(284.02,129.30) --
	(284.02,129.30) --
	(278.11,129.30) --
	(278.11,129.30) --
	(272.19,129.30) --
	(272.19,129.30) --
	(266.28,129.30) --
	(266.28,129.30) --
	(260.37,129.30) --
	(260.37,129.30) --
	(254.46,129.30) --
	(254.46,129.30) --
	(248.54,129.30) --
	(248.54,129.30) --
	(242.63,129.30) --
	(242.63,129.30) --
	(236.72,129.30) --
	(236.72,129.30) --
	(230.80,129.30) --
	(230.80,129.30) --
	(224.89,129.30) --
	(224.89,129.30) --
	(218.98,129.30) --
	(218.98,129.30) --
	(213.07,129.30) --
	(213.07,129.30) --
	(207.15,129.30) --
	(207.15,129.30) --
	(201.24,129.30) --
	(201.24,129.30) --
	(195.33,129.30) --
	(195.33,129.30) --
	(189.42,129.30) --
	(189.42,129.30) --
	(183.50,129.30) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.50,109.16) --
	(189.42,109.16) --
	(189.42,109.16) --
	(195.33,109.16) --
	(195.33,109.16) --
	(201.24,109.16) --
	(201.24,109.16) --
	(207.15,109.16) --
	(207.15,109.16) --
	(213.07,109.16) --
	(213.07,109.57) --
	(218.98,109.57) --
	(218.98,110.09) --
	(224.89,110.09) --
	(224.89,113.80) --
	(230.80,113.80) --
	(230.80,120.24) --
	(236.72,120.24) --
	(236.72,128.02) --
	(242.63,128.02) --
	(242.63,121.99) --
	(248.54,121.99) --
	(248.54,113.92) --
	(254.46,113.92) --
	(254.46,110.79) --
	(260.37,110.79) --
	(260.37,110.32) --
	(266.28,110.32) --
	(266.28,110.09) --
	(272.19,110.09) --
	(272.19,109.45) --
	(278.11,109.45) --
	(278.11,109.34) --
	(284.02,109.34) --
	(284.02,109.28) --
	(289.93,109.28) --
	(289.93,109.16) --
	(295.84,109.16) --
	(295.84,109.16) --
	(301.76,109.16) --
	(301.76,109.16) --
	(295.84,109.16) --
	(295.84,109.16) --
	(289.93,109.16) --
	(289.93,109.16) --
	(284.02,109.16) --
	(284.02,109.16) --
	(278.11,109.16) --
	(278.11,109.16) --
	(272.19,109.16) --
	(272.19,109.16) --
	(266.28,109.16) --
	(266.28,109.16) --
	(260.37,109.16) --
	(260.37,109.16) --
	(254.46,109.16) --
	(254.46,109.16) --
	(248.54,109.16) --
	(248.54,109.16) --
	(242.63,109.16) --
	(242.63,109.16) --
	(236.72,109.16) --
	(236.72,109.16) --
	(230.80,109.16) --
	(230.80,109.16) --
	(224.89,109.16) --
	(224.89,109.16) --
	(218.98,109.16) --
	(218.98,109.16) --
	(213.07,109.16) --
	(213.07,109.16) --
	(207.15,109.16) --
	(207.15,109.16) --
	(201.24,109.16) --
	(201.24,109.16) --
	(195.33,109.16) --
	(195.33,109.16) --
	(189.42,109.16) --
	(189.42,109.16) --
	(183.50,109.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.50, 89.02) --
	(189.42, 89.02) --
	(189.42, 89.02) --
	(195.33, 89.02) --
	(195.33, 89.32) --
	(201.24, 89.32) --
	(201.24, 89.43) --
	(207.15, 89.43) --
	(207.15, 89.61) --
	(213.07, 89.61) --
	(213.07, 90.30) --
	(218.98, 90.30) --
	(218.98, 91.06) --
	(224.89, 91.06) --
	(224.89, 95.29) --
	(230.80, 95.29) --
	(230.80, 98.60) --
	(236.72, 98.60) --
	(236.72,102.43) --
	(242.63,102.43) --
	(242.63,101.50) --
	(248.54,101.50) --
	(248.54, 95.23) --
	(254.46, 95.23) --
	(254.46, 91.23) --
	(260.37, 91.23) --
	(260.37, 90.36) --
	(266.28, 90.36) --
	(266.28, 89.78) --
	(272.19, 89.78) --
	(272.19, 89.66) --
	(278.11, 89.66) --
	(278.11, 89.20) --
	(284.02, 89.20) --
	(284.02, 89.20) --
	(289.93, 89.20) --
	(289.93, 89.02) --
	(295.84, 89.02) --
	(295.84, 89.02) --
	(301.76, 89.02) --
	(301.76, 89.02) --
	(295.84, 89.02) --
	(295.84, 89.02) --
	(289.93, 89.02) --
	(289.93, 89.02) --
	(284.02, 89.02) --
	(284.02, 89.02) --
	(278.11, 89.02) --
	(278.11, 89.02) --
	(272.19, 89.02) --
	(272.19, 89.02) --
	(266.28, 89.02) --
	(266.28, 89.02) --
	(260.37, 89.02) --
	(260.37, 89.02) --
	(254.46, 89.02) --
	(254.46, 89.02) --
	(248.54, 89.02) --
	(248.54, 89.02) --
	(242.63, 89.02) --
	(242.63, 89.02) --
	(236.72, 89.02) --
	(236.72, 89.02) --
	(230.80, 89.02) --
	(230.80, 89.02) --
	(224.89, 89.02) --
	(224.89, 89.02) --
	(218.98, 89.02) --
	(218.98, 89.02) --
	(213.07, 89.02) --
	(213.07, 89.02) --
	(207.15, 89.02) --
	(207.15, 89.02) --
	(201.24, 89.02) --
	(201.24, 89.02) --
	(195.33, 89.02) --
	(195.33, 89.02) --
	(189.42, 89.02) --
	(189.42, 89.02) --
	(183.50, 89.02) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.59, 76.94) rectangle (307.67,229.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.84, 89.02) --
	(177.59, 89.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.84,109.16) --
	(177.59,109.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.84,129.30) --
	(177.59,129.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.84,149.44) --
	(177.59,149.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.84,169.57) --
	(177.59,169.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.84,189.71) --
	(177.59,189.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.42, 74.19) --
	(189.42, 76.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.98, 74.19) --
	(218.98, 76.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.54, 74.19) --
	(248.54, 76.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.11, 74.19) --
	(278.11, 76.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.42, 65.93) {-0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (218.98, 65.93) {-0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.54, 65.93) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.11, 65.93) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (242.63, 53.62) {Loss reduction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (177.59,238.35) {$n=100$};
\end{scope}
\begin{scope}
\path[clip] (313.17, 45.69) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (313.17, 45.69) rectangle (469.76,252.95);
\end{scope}
\begin{scope}
\path[clip] (334.18, 76.94) rectangle (464.26,229.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (334.18, 76.94) rectangle (464.26,229.98);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.08, 76.94) --
	(363.08,229.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (395.93, 76.94) --
	(395.93,229.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (428.78, 76.94) --
	(428.78,229.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (461.63, 76.94) --
	(461.63,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18, 89.02) --
	(464.26, 89.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18,109.16) --
	(464.26,109.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18,129.30) --
	(464.26,129.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18,149.44) --
	(464.26,149.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18,169.57) --
	(464.26,169.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18,189.71) --
	(464.26,189.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.66, 76.94) --
	(346.66,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.51, 76.94) --
	(379.51,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.35, 76.94) --
	(412.35,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.20, 76.94) --
	(445.20,229.98);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.09,189.71) --
	(346.66,189.71) --
	(346.66,189.71) --
	(353.23,189.71) --
	(353.23,189.71) --
	(359.80,189.71) --
	(359.80,189.71) --
	(366.37,189.71) --
	(366.37,189.71) --
	(372.94,189.71) --
	(372.94,189.71) --
	(379.51,189.71) --
	(379.51,189.71) --
	(386.08,189.71) --
	(386.08,189.71) --
	(392.65,189.71) --
	(392.65,189.71) --
	(399.21,189.71) --
	(399.22,189.71) --
	(405.78,189.71) --
	(405.78,189.71) --
	(412.35,189.71) --
	(412.35,229.98) --
	(418.92,229.98) --
	(418.92,198.96) --
	(425.49,198.96) --
	(425.49,194.39) --
	(432.06,194.39) --
	(432.06,191.76) --
	(438.63,191.76) --
	(438.63,190.59) --
	(445.20,190.59) --
	(445.20,190.24) --
	(451.77,190.24) --
	(451.77,189.71) --
	(458.34,189.71) --
	(458.34,189.71) --
	(451.77,189.71) --
	(451.77,189.71) --
	(445.20,189.71) --
	(445.20,189.71) --
	(438.63,189.71) --
	(438.63,189.71) --
	(432.06,189.71) --
	(432.06,189.71) --
	(425.49,189.71) --
	(425.49,189.71) --
	(418.92,189.71) --
	(418.92,189.71) --
	(412.35,189.71) --
	(412.35,189.71) --
	(405.78,189.71) --
	(405.78,189.71) --
	(399.22,189.71) --
	(399.21,189.71) --
	(392.65,189.71) --
	(392.65,189.71) --
	(386.08,189.71) --
	(386.08,189.71) --
	(379.51,189.71) --
	(379.51,189.71) --
	(372.94,189.71) --
	(372.94,189.71) --
	(366.37,189.71) --
	(366.37,189.71) --
	(359.80,189.71) --
	(359.80,189.71) --
	(353.23,189.71) --
	(353.23,189.71) --
	(346.66,189.71) --
	(346.66,189.71) --
	(340.09,189.71) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.09,169.57) --
	(346.66,169.57) --
	(346.66,169.63) --
	(353.23,169.63) --
	(353.23,169.63) --
	(359.80,169.63) --
	(359.80,169.69) --
	(366.37,169.69) --
	(366.37,169.98) --
	(372.94,169.98) --
	(372.94,170.27) --
	(379.51,170.27) --
	(379.51,170.61) --
	(386.08,170.61) --
	(386.08,171.42) --
	(392.65,171.42) --
	(392.65,174.19) --
	(399.21,174.19) --
	(399.22,178.52) --
	(405.78,178.52) --
	(405.78,207.78) --
	(412.35,207.78) --
	(412.35,171.25) --
	(418.92,171.25) --
	(418.92,169.57) --
	(425.49,169.57) --
	(425.49,169.57) --
	(432.06,169.57) --
	(432.06,169.57) --
	(438.63,169.57) --
	(438.63,169.57) --
	(445.20,169.57) --
	(445.20,169.57) --
	(451.77,169.57) --
	(451.77,169.57) --
	(458.34,169.57) --
	(458.34,169.57) --
	(451.77,169.57) --
	(451.77,169.57) --
	(445.20,169.57) --
	(445.20,169.57) --
	(438.63,169.57) --
	(438.63,169.57) --
	(432.06,169.57) --
	(432.06,169.57) --
	(425.49,169.57) --
	(425.49,169.57) --
	(418.92,169.57) --
	(418.92,169.57) --
	(412.35,169.57) --
	(412.35,169.57) --
	(405.78,169.57) --
	(405.78,169.57) --
	(399.22,169.57) --
	(399.21,169.57) --
	(392.65,169.57) --
	(392.65,169.57) --
	(386.08,169.57) --
	(386.08,169.57) --
	(379.51,169.57) --
	(379.51,169.57) --
	(372.94,169.57) --
	(372.94,169.57) --
	(366.37,169.57) --
	(366.37,169.57) --
	(359.80,169.57) --
	(359.80,169.57) --
	(353.23,169.57) --
	(353.23,169.57) --
	(346.66,169.57) --
	(346.66,169.57) --
	(340.09,169.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.09,149.44) --
	(346.66,149.44) --
	(346.66,149.44) --
	(353.23,149.44) --
	(353.23,149.44) --
	(359.80,149.44) --
	(359.80,149.44) --
	(366.37,149.44) --
	(366.37,149.44) --
	(372.94,149.44) --
	(372.94,149.44) --
	(379.51,149.44) --
	(379.51,149.44) --
	(386.08,149.44) --
	(386.08,149.44) --
	(392.65,149.44) --
	(392.65,159.15) --
	(399.21,159.15) --
	(399.22,178.87) --
	(405.78,178.87) --
	(405.78,159.38) --
	(412.35,159.38) --
	(412.35,154.06) --
	(418.92,154.06) --
	(418.92,151.11) --
	(425.49,151.11) --
	(425.49,150.53) --
	(432.06,150.53) --
	(432.06,149.96) --
	(438.63,149.96) --
	(438.63,149.96) --
	(445.20,149.96) --
	(445.20,149.55) --
	(451.77,149.55) --
	(451.77,149.44) --
	(458.34,149.44) --
	(458.34,149.44) --
	(451.77,149.44) --
	(451.77,149.44) --
	(445.20,149.44) --
	(445.20,149.44) --
	(438.63,149.44) --
	(438.63,149.44) --
	(432.06,149.44) --
	(432.06,149.44) --
	(425.49,149.44) --
	(425.49,149.44) --
	(418.92,149.44) --
	(418.92,149.44) --
	(412.35,149.44) --
	(412.35,149.44) --
	(405.78,149.44) --
	(405.78,149.44) --
	(399.22,149.44) --
	(399.21,149.44) --
	(392.65,149.44) --
	(392.65,149.44) --
	(386.08,149.44) --
	(386.08,149.44) --
	(379.51,149.44) --
	(379.51,149.44) --
	(372.94,149.44) --
	(372.94,149.44) --
	(366.37,149.44) --
	(366.37,149.44) --
	(359.80,149.44) --
	(359.80,149.44) --
	(353.23,149.44) --
	(353.23,149.44) --
	(346.66,149.44) --
	(346.66,149.44) --
	(340.09,149.44) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.09,129.30) --
	(346.66,129.30) --
	(346.66,129.30) --
	(353.23,129.30) --
	(353.23,129.30) --
	(359.80,129.30) --
	(359.80,129.30) --
	(366.37,129.30) --
	(366.37,129.30) --
	(372.94,129.30) --
	(372.94,129.30) --
	(379.51,129.30) --
	(379.51,129.30) --
	(386.08,129.30) --
	(386.08,129.30) --
	(392.65,129.30) --
	(392.65,135.89) --
	(399.21,135.89) --
	(399.22,162.09) --
	(405.78,162.09) --
	(405.78,138.90) --
	(412.35,138.90) --
	(412.35,133.87) --
	(418.92,133.87) --
	(418.92,131.27) --
	(425.49,131.27) --
	(425.49,130.17) --
	(432.06,130.17) --
	(432.06,129.88) --
	(438.63,129.88) --
	(438.63,129.82) --
	(445.20,129.82) --
	(445.20,129.47) --
	(451.77,129.47) --
	(451.77,129.30) --
	(458.34,129.30) --
	(458.34,129.30) --
	(451.77,129.30) --
	(451.77,129.30) --
	(445.20,129.30) --
	(445.20,129.30) --
	(438.63,129.30) --
	(438.63,129.30) --
	(432.06,129.30) --
	(432.06,129.30) --
	(425.49,129.30) --
	(425.49,129.30) --
	(418.92,129.30) --
	(418.92,129.30) --
	(412.35,129.30) --
	(412.35,129.30) --
	(405.78,129.30) --
	(405.78,129.30) --
	(399.22,129.30) --
	(399.21,129.30) --
	(392.65,129.30) --
	(392.65,129.30) --
	(386.08,129.30) --
	(386.08,129.30) --
	(379.51,129.30) --
	(379.51,129.30) --
	(372.94,129.30) --
	(372.94,129.30) --
	(366.37,129.30) --
	(366.37,129.30) --
	(359.80,129.30) --
	(359.80,129.30) --
	(353.23,129.30) --
	(353.23,129.30) --
	(346.66,129.30) --
	(346.66,129.30) --
	(340.09,129.30) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.09,109.16) --
	(346.66,109.16) --
	(346.66,109.16) --
	(353.23,109.16) --
	(353.23,109.22) --
	(359.80,109.22) --
	(359.80,109.16) --
	(366.37,109.16) --
	(366.37,109.16) --
	(372.94,109.16) --
	(372.94,109.39) --
	(379.51,109.39) --
	(379.51,110.43) --
	(386.08,110.43) --
	(386.08,113.61) --
	(392.65,113.61) --
	(392.65,120.44) --
	(399.21,120.44) --
	(399.22,127.55) --
	(405.78,127.55) --
	(405.78,121.54) --
	(412.35,121.54) --
	(412.35,113.90) --
	(418.92,113.90) --
	(418.92,111.88) --
	(425.49,111.88) --
	(425.49,109.86) --
	(432.06,109.86) --
	(432.06,109.91) --
	(438.63,109.91) --
	(438.63,109.68) --
	(445.20,109.68) --
	(445.20,109.34) --
	(451.77,109.34) --
	(451.77,109.16) --
	(458.34,109.16) --
	(458.34,109.16) --
	(451.77,109.16) --
	(451.77,109.16) --
	(445.20,109.16) --
	(445.20,109.16) --
	(438.63,109.16) --
	(438.63,109.16) --
	(432.06,109.16) --
	(432.06,109.16) --
	(425.49,109.16) --
	(425.49,109.16) --
	(418.92,109.16) --
	(418.92,109.16) --
	(412.35,109.16) --
	(412.35,109.16) --
	(405.78,109.16) --
	(405.78,109.16) --
	(399.22,109.16) --
	(399.21,109.16) --
	(392.65,109.16) --
	(392.65,109.16) --
	(386.08,109.16) --
	(386.08,109.16) --
	(379.51,109.16) --
	(379.51,109.16) --
	(372.94,109.16) --
	(372.94,109.16) --
	(366.37,109.16) --
	(366.37,109.16) --
	(359.80,109.16) --
	(359.80,109.16) --
	(353.23,109.16) --
	(353.23,109.16) --
	(346.66,109.16) --
	(346.66,109.16) --
	(340.09,109.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.09, 89.02) --
	(346.66, 89.02) --
	(346.66, 89.14) --
	(353.23, 89.14) --
	(353.23, 89.08) --
	(359.80, 89.08) --
	(359.80, 89.20) --
	(366.37, 89.20) --
	(366.37, 89.49) --
	(372.94, 89.49) --
	(372.94, 90.47) --
	(379.51, 90.47) --
	(379.51, 91.74) --
	(386.08, 91.74) --
	(386.08, 93.48) --
	(392.65, 93.48) --
	(392.65, 98.74) --
	(399.21, 98.74) --
	(399.22,102.04) --
	(405.78,102.04) --
	(405.78,103.54) --
	(412.35,103.54) --
	(412.35, 94.63) --
	(418.92, 94.63) --
	(418.92, 91.63) --
	(425.49, 91.63) --
	(425.49, 90.36) --
	(432.06, 90.36) --
	(432.06, 89.83) --
	(438.63, 89.83) --
	(438.63, 89.43) --
	(445.20, 89.43) --
	(445.20, 89.26) --
	(451.77, 89.26) --
	(451.77, 89.02) --
	(458.34, 89.02) --
	(458.34, 89.02) --
	(451.77, 89.02) --
	(451.77, 89.02) --
	(445.20, 89.02) --
	(445.20, 89.02) --
	(438.63, 89.02) --
	(438.63, 89.02) --
	(432.06, 89.02) --
	(432.06, 89.02) --
	(425.49, 89.02) --
	(425.49, 89.02) --
	(418.92, 89.02) --
	(418.92, 89.02) --
	(412.35, 89.02) --
	(412.35, 89.02) --
	(405.78, 89.02) --
	(405.78, 89.02) --
	(399.22, 89.02) --
	(399.21, 89.02) --
	(392.65, 89.02) --
	(392.65, 89.02) --
	(386.08, 89.02) --
	(386.08, 89.02) --
	(379.51, 89.02) --
	(379.51, 89.02) --
	(372.94, 89.02) --
	(372.94, 89.02) --
	(366.37, 89.02) --
	(366.37, 89.02) --
	(359.80, 89.02) --
	(359.80, 89.02) --
	(353.23, 89.02) --
	(353.23, 89.02) --
	(346.66, 89.02) --
	(346.66, 89.02) --
	(340.09, 89.02) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.18, 76.94) rectangle (464.26,229.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.43, 89.02) --
	(334.18, 89.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.43,109.16) --
	(334.18,109.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.43,129.30) --
	(334.18,129.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.43,149.44) --
	(334.18,149.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.43,169.57) --
	(334.18,169.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.43,189.71) --
	(334.18,189.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.66, 74.19) --
	(346.66, 76.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.51, 74.19) --
	(379.51, 76.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.35, 74.19) --
	(412.35, 76.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.20, 74.19) --
	(445.20, 76.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (346.66, 65.93) {-0.010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (379.51, 65.93) {-0.005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (412.35, 65.93) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (445.20, 65.93) {0.005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (399.22, 53.62) {Loss reduction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (334.18,238.35) {$n=1000$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.58,  0.00) rectangle (390.17, 45.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 90.58, 22.84) rectangle (107.93, 40.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] ( 91.30, 23.56) rectangle (107.22, 39.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 90.58,  5.50) rectangle (107.93, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] ( 91.30,  6.21) rectangle (107.22, 22.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.38, 22.84) rectangle (189.72, 40.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (173.09, 23.56) rectangle (189.01, 39.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.38,  5.50) rectangle (189.72, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (173.09,  6.21) rectangle (189.01, 22.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.07, 22.84) rectangle (311.42, 40.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (294.78, 23.56) rectangle (310.71, 39.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.07,  5.50) rectangle (311.42, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (294.78,  6.21) rectangle (310.71, 22.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.43, 28.49) {$5$-fold CV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.43, 11.14) {$10$-fold CV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.22, 28.49) {$n$-fold CV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.22, 11.14) {$\tilde{\mathcal{R}}^0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (316.92, 28.49) {$\mathcal{R}^0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (316.92, 11.14) {$\mathcal{R}$};
\end{scope}
\end{tikzpicture}


==> loss_reduction_vs_dim.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-18 18:29:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.76,216.81);
\begin{scope}
\path[clip] (  0.00, 29.34) rectangle (156.59,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 29.34) rectangle (156.59,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 45.58, 63.48) rectangle (150.59,191.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.58, 63.48) rectangle (150.58,191.80);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.58, 77.60) --
	(150.59, 77.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.58,101.42) --
	(150.59,101.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.58,125.25) --
	(150.59,125.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.58,149.07) --
	(150.59,149.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.58,172.89) --
	(150.59,172.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.44, 63.48) --
	( 61.44,191.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.55, 63.48) --
	( 85.55,191.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.65, 63.48) --
	(109.65,191.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.76, 63.48) --
	(133.76,191.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.58, 65.69) --
	(150.59, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.58, 89.51) --
	(150.59, 89.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.58,113.33) --
	(150.59,113.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.58,137.16) --
	(150.59,137.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.58,160.98) --
	(150.59,160.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.58,184.80) --
	(150.59,184.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.39, 63.48) --
	( 49.39,191.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.49, 63.48) --
	( 73.49,191.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.60, 63.48) --
	( 97.60,191.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.71, 63.48) --
	(121.71,191.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.81, 63.48) --
	(145.81,191.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.35,142.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.21,151.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.03,156.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.85,157.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.67,159.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.49,163.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.31,161.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.13,164.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.96,164.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.78,167.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.60,164.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.42,166.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.24,168.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.06,169.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.88,171.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.71,169.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.53,169.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.35,171.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.17,172.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.99,170.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.81,173.13) circle (  1.96);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.35,131.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.21,120.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.03,109.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.85,117.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.67,116.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.49,112.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.31,109.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.13,110.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.96,110.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.78,108.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.60,110.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.42,109.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.24,104.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.06,105.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.88,107.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.71,103.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.53,101.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.35,102.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.17, 99.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.99,103.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.81, 99.30) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.35,132.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.21,125.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.03,120.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.85,115.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.67,113.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.49,113.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.31,108.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.13,109.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.96,106.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.78,107.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.60,104.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.42,103.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.24,104.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.06,103.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.88,104.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.71,102.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.53,102.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.35,101.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.17,101.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.99, 99.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.81,100.72) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.35,142.32) --
	( 54.21,151.81) --
	( 59.03,156.81) --
	( 63.85,157.86) --
	( 68.67,159.26) --
	( 73.49,163.52) --
	( 78.31,161.77) --
	( 83.13,164.42) --
	( 87.96,164.55) --
	( 92.78,167.35) --
	( 97.60,164.78) --
	(102.42,166.80) --
	(107.24,168.75) --
	(112.06,169.68) --
	(116.88,171.20) --
	(121.71,169.39) --
	(126.53,169.94) --
	(131.35,171.27) --
	(136.17,172.61) --
	(140.99,170.66) --
	(145.81,173.13);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.35,131.06) --
	( 54.21,120.21) --
	( 59.03,109.83) --
	( 63.85,117.12) --
	( 68.67,116.12) --
	( 73.49,112.60) --
	( 78.31,109.40) --
	( 83.13,110.43) --
	( 87.96,110.02) --
	( 92.78,108.25) --
	( 97.60,110.23) --
	(102.42,109.87) --
	(107.24,104.54) --
	(112.06,105.30) --
	(116.88,107.09) --
	(121.71,103.24) --
	(126.53,101.57) --
	(131.35,102.36) --
	(136.17, 99.06) --
	(140.99,103.63) --
	(145.81, 99.30);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.35,132.91) --
	( 54.21,125.04) --
	( 59.03,120.90) --
	( 63.85,115.51) --
	( 68.67,113.28) --
	( 73.49,113.11) --
	( 78.31,108.30) --
	( 83.13,109.82) --
	( 87.96,106.08) --
	( 92.78,107.59) --
	( 97.60,104.14) --
	(102.42,103.16) --
	(107.24,104.85) --
	(112.06,103.90) --
	(116.88,104.72) --
	(121.71,102.20) --
	(126.53,102.67) --
	(131.35,101.37) --
	(136.17,101.52) --
	(140.99, 99.26) --
	(145.81,100.72);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.30] ( 50.35,149.25) --
	( 54.21,164.29) --
	( 59.03,167.80) --
	( 63.85,167.75) --
	( 68.67,169.68) --
	( 73.49,173.54) --
	( 78.31,171.59) --
	( 83.13,174.62) --
	( 87.96,175.45) --
	( 92.78,179.66) --
	( 97.60,174.00) --
	(102.42,176.51) --
	(107.24,181.69) --
	(112.06,179.64) --
	(116.88,185.20) --
	(121.71,182.10) --
	(126.53,180.63) --
	(131.35,181.63) --
	(136.17,182.54) --
	(140.99,180.41) --
	(145.81,185.97) --
	(145.81,160.28) --
	(140.99,160.92) --
	(136.17,162.68) --
	(131.35,160.90) --
	(126.53,159.25) --
	(121.71,156.68) --
	(116.88,157.20) --
	(112.06,159.73) --
	(107.24,155.80) --
	(102.42,157.09) --
	( 97.60,155.56) --
	( 92.78,155.04) --
	( 87.96,153.65) --
	( 83.13,154.22) --
	( 78.31,151.95) --
	( 73.49,153.49) --
	( 68.67,148.85) --
	( 63.85,147.97) --
	( 59.03,145.83) --
	( 54.21,139.33) --
	( 50.35,135.40) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 50.35,144.42) --
	( 54.21,142.71) --
	( 59.03,133.50) --
	( 63.85,138.59) --
	( 68.67,139.25) --
	( 73.49,137.46) --
	( 78.31,133.69) --
	( 83.13,133.64) --
	( 87.96,134.15) --
	( 92.78,139.21) --
	( 97.60,135.98) --
	(102.42,133.97) --
	(107.24,134.81) --
	(112.06,133.39) --
	(116.88,137.80) --
	(121.71,135.81) --
	(126.53,126.72) --
	(131.35,129.53) --
	(136.17,126.51) --
	(140.99,133.10) --
	(145.81,129.29) --
	(145.81, 69.31) --
	(140.99, 74.15) --
	(136.17, 71.61) --
	(131.35, 75.19) --
	(126.53, 76.42) --
	(121.71, 70.67) --
	(116.88, 76.38) --
	(112.06, 77.22) --
	(107.24, 74.27) --
	(102.42, 85.77) --
	( 97.60, 84.48) --
	( 92.78, 77.29) --
	( 87.96, 85.88) --
	( 83.13, 87.22) --
	( 78.31, 85.11) --
	( 73.49, 87.74) --
	( 68.67, 92.99) --
	( 63.85, 95.65) --
	( 59.03, 86.16) --
	( 54.21, 97.71) --
	( 50.35,117.70) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.30] ( 50.35,139.70) --
	( 54.21,137.10) --
	( 59.03,131.64) --
	( 63.85,125.34) --
	( 68.67,123.30) --
	( 73.49,122.50) --
	( 78.31,119.14) --
	( 83.13,120.52) --
	( 87.96,118.34) --
	( 92.78,120.11) --
	( 97.60,114.59) --
	(102.42,114.64) --
	(107.24,117.02) --
	(112.06,114.24) --
	(116.88,116.56) --
	(121.71,113.26) --
	(126.53,113.21) --
	(131.35,112.02) --
	(136.17,110.99) --
	(140.99,109.36) --
	(145.81,112.40) --
	(145.81, 89.03) --
	(140.99, 89.16) --
	(136.17, 92.04) --
	(131.35, 90.73) --
	(126.53, 92.13) --
	(121.71, 91.14) --
	(116.88, 92.88) --
	(112.06, 93.56) --
	(107.24, 92.67) --
	(102.42, 91.67) --
	( 97.60, 93.69) --
	( 92.78, 95.07) --
	( 87.96, 93.83) --
	( 83.13, 99.12) --
	( 78.31, 97.46) --
	( 73.49,103.73) --
	( 68.67,103.27) --
	( 63.85,105.68) --
	( 59.03,110.16) --
	( 54.21,112.97) --
	( 50.35,126.11) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.58, 63.48) rectangle (150.58,191.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.18, 62.38) {-0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.18, 86.21) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.18,110.03) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.18,133.85) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.18,157.67) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.18,181.50) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.58, 65.69) --
	( 45.58, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.58, 89.51) --
	( 45.58, 89.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.58,113.33) --
	( 45.58,113.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.58,137.16) --
	( 45.58,137.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.58,160.98) --
	( 45.58,160.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.58,184.80) --
	( 45.58,184.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.39, 60.48) --
	( 49.39, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.49, 60.48) --
	( 73.49, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.60, 60.48) --
	( 97.60, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.71, 60.48) --
	(121.71, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.81, 60.48) --
	(145.81, 63.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 49.39, 51.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 73.49, 51.47) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 97.60, 51.47) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (121.71, 51.47) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (145.81, 51.47) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 98.08, 37.99) {$m$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,127.64) {Loss reduction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 45.58,200.89) {$a+1=2$};
\end{scope}
\begin{scope}
\path[clip] (156.59, 29.34) rectangle (313.17,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.59, 29.34) rectangle (313.17,216.81);
\end{scope}
\begin{scope}
\path[clip] (197.36, 63.48) rectangle (307.17,191.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (197.36, 63.48) rectangle (307.17,191.80);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.36, 65.38) --
	(307.17, 65.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.36, 96.39) --
	(307.17, 96.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.36,127.41) --
	(307.17,127.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.36,158.43) --
	(307.17,158.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.36,189.44) --
	(307.17,189.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.95, 63.48) --
	(213.95,191.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.16, 63.48) --
	(239.16,191.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.37, 63.48) --
	(264.37,191.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (289.57, 63.48) --
	(289.57,191.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.36, 80.88) --
	(307.17, 80.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.36,111.90) --
	(307.17,111.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.36,142.92) --
	(307.17,142.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.36,173.93) --
	(307.17,173.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.35, 63.48) --
	(201.35,191.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.55, 63.48) --
	(226.55,191.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.76, 63.48) --
	(251.76,191.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.97, 63.48) --
	(276.97,191.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.18, 63.48) --
	(302.18,191.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.35,152.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.39,160.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.43,163.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.47,166.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.51,167.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.55,169.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.60,170.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.64,169.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.68,170.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.72,171.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.76,172.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.80,173.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.85,172.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.89,174.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.93,174.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.97,174.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.01,175.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.05,174.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.10,175.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.14,175.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.18,177.06) circle (  1.96);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.35,133.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.39,121.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.43,117.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.47,116.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.51,116.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.55,113.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.60,114.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.64,115.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.68,115.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.72,111.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.76,111.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.80,117.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.85,114.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.89,106.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.93,109.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.97,107.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.01,104.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.05,109.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.10,111.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.14,105.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.18,100.68) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.35,133.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.39,128.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.43,124.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.47,124.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.51,121.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.55,121.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.60,121.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.64,119.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.68,118.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.72,120.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.76,119.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.80,120.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.85,118.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.89,118.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.93,119.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.97,116.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.01,119.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.05,117.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.10,117.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.14,118.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.18,117.73) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.35,152.41) --
	(206.39,160.08) --
	(211.43,163.51) --
	(216.47,166.01) --
	(221.51,167.36) --
	(226.55,169.69) --
	(231.60,170.30) --
	(236.64,169.87) --
	(241.68,170.25) --
	(246.72,171.90) --
	(251.76,172.32) --
	(256.80,173.15) --
	(261.85,172.09) --
	(266.89,174.04) --
	(271.93,174.67) --
	(276.97,174.36) --
	(282.01,175.07) --
	(287.05,174.61) --
	(292.10,175.24) --
	(297.14,175.42) --
	(302.18,177.06);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.35,133.77) --
	(206.39,121.23) --
	(211.43,117.66) --
	(216.47,116.81) --
	(221.51,116.17) --
	(226.55,113.71) --
	(231.60,114.85) --
	(236.64,115.57) --
	(241.68,115.53) --
	(246.72,111.89) --
	(251.76,111.83) --
	(256.80,117.79) --
	(261.85,114.18) --
	(266.89,106.23) --
	(271.93,109.08) --
	(276.97,107.65) --
	(282.01,104.67) --
	(287.05,109.62) --
	(292.10,111.22) --
	(297.14,105.29) --
	(302.18,100.68);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.35,133.62) --
	(206.39,128.19) --
	(211.43,124.75) --
	(216.47,124.39) --
	(221.51,121.60) --
	(226.55,121.95) --
	(231.60,121.44) --
	(236.64,119.80) --
	(241.68,118.73) --
	(246.72,120.20) --
	(251.76,119.26) --
	(256.80,120.09) --
	(261.85,118.72) --
	(266.89,118.61) --
	(271.93,119.41) --
	(276.97,116.91) --
	(282.01,119.03) --
	(287.05,117.28) --
	(292.10,117.53) --
	(297.14,118.50) --
	(302.18,117.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.30] (202.35,158.84) --
	(206.39,167.35) --
	(211.43,170.85) --
	(216.47,172.46) --
	(221.51,176.35) --
	(226.55,177.95) --
	(231.60,178.46) --
	(236.64,177.88) --
	(241.68,177.28) --
	(246.72,180.93) --
	(251.76,180.06) --
	(256.80,181.59) --
	(261.85,179.99) --
	(266.89,181.82) --
	(271.93,183.12) --
	(276.97,181.85) --
	(282.01,183.47) --
	(287.05,182.78) --
	(292.10,183.28) --
	(297.14,182.58) --
	(302.18,185.97) --
	(302.18,168.16) --
	(297.14,168.27) --
	(292.10,167.19) --
	(287.05,166.43) --
	(282.01,166.67) --
	(276.97,166.86) --
	(271.93,166.22) --
	(266.89,166.25) --
	(261.85,164.19) --
	(256.80,164.72) --
	(251.76,164.57) --
	(246.72,162.86) --
	(241.68,163.22) --
	(236.64,161.87) --
	(231.60,162.14) --
	(226.55,161.42) --
	(221.51,158.36) --
	(216.47,159.55) --
	(211.43,156.18) --
	(206.39,152.81) --
	(202.35,145.99) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (202.35,147.04) --
	(206.39,142.53) --
	(211.43,136.78) --
	(216.47,136.85) --
	(221.51,136.31) --
	(226.55,138.60) --
	(231.60,134.95) --
	(236.64,139.22) --
	(241.68,131.96) --
	(246.72,141.81) --
	(251.76,136.41) --
	(256.80,136.63) --
	(261.85,136.64) --
	(266.89,133.04) --
	(271.93,137.56) --
	(276.97,131.84) --
	(282.01,129.49) --
	(287.05,134.95) --
	(292.10,137.96) --
	(297.14,127.98) --
	(302.18,132.05) --
	(302.18, 69.31) --
	(297.14, 82.61) --
	(292.10, 84.47) --
	(287.05, 84.28) --
	(282.01, 79.85) --
	(276.97, 83.46) --
	(271.93, 80.59) --
	(266.89, 79.43) --
	(261.85, 91.72) --
	(256.80, 98.94) --
	(251.76, 87.25) --
	(246.72, 81.97) --
	(241.68, 99.11) --
	(236.64, 91.91) --
	(231.60, 94.75) --
	(226.55, 88.81) --
	(221.51, 96.02) --
	(216.47, 96.78) --
	(211.43, 98.53) --
	(206.39, 99.93) --
	(202.35,120.50) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.30] (202.35,140.17) --
	(206.39,135.80) --
	(211.43,132.54) --
	(216.47,131.38) --
	(221.51,130.32) --
	(226.55,130.12) --
	(231.60,129.79) --
	(236.64,126.37) --
	(241.68,126.25) --
	(246.72,127.82) --
	(251.76,126.97) --
	(256.80,127.51) --
	(261.85,126.08) --
	(266.89,126.53) --
	(271.93,126.84) --
	(276.97,124.38) --
	(282.01,126.93) --
	(287.05,125.73) --
	(292.10,124.55) --
	(297.14,125.57) --
	(302.18,125.94) --
	(302.18,109.53) --
	(297.14,111.43) --
	(292.10,110.51) --
	(287.05,108.83) --
	(282.01,111.14) --
	(276.97,109.44) --
	(271.93,111.98) --
	(266.89,110.68) --
	(261.85,111.35) --
	(256.80,112.67) --
	(251.76,111.55) --
	(246.72,112.57) --
	(241.68,111.20) --
	(236.64,113.23) --
	(231.60,113.10) --
	(226.55,113.79) --
	(221.51,112.88) --
	(216.47,117.40) --
	(211.43,116.95) --
	(206.39,120.59) --
	(202.35,127.07) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.36, 63.48) rectangle (307.17,191.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (191.96, 77.58) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (191.96,108.59) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (191.96,139.61) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (191.96,170.63) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.36, 80.88) --
	(197.36, 80.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.36,111.90) --
	(197.36,111.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.36,142.92) --
	(197.36,142.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.36,173.93) --
	(197.36,173.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.35, 60.48) --
	(201.35, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.55, 60.48) --
	(226.55, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.76, 60.48) --
	(251.76, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.97, 60.48) --
	(276.97, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.18, 60.48) --
	(302.18, 63.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (201.35, 51.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (226.55, 51.47) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (251.76, 51.47) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (276.97, 51.47) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (302.18, 51.47) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (252.27, 37.99) {$m$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (170.85,127.64) {Loss reduction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (197.36,200.89) {$a+1=10$};
\end{scope}
\begin{scope}
\path[clip] (313.17, 29.34) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (313.17, 29.34) rectangle (469.76,216.81);
\end{scope}
\begin{scope}
\path[clip] (353.95, 63.48) rectangle (463.76,191.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (353.95, 63.48) rectangle (463.76,191.80);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.95, 80.47) --
	(463.76, 80.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.95,105.79) --
	(463.76,105.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.95,131.11) --
	(463.76,131.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.95,156.44) --
	(463.76,156.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.95,181.76) --
	(463.76,181.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (370.53, 63.48) --
	(370.53,191.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (395.74, 63.48) --
	(395.74,191.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (420.95, 63.48) --
	(420.95,191.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (446.16, 63.48) --
	(446.16,191.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.95, 67.80) --
	(463.76, 67.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.95, 93.13) --
	(463.76, 93.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.95,118.45) --
	(463.76,118.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.95,143.77) --
	(463.76,143.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.95,169.10) --
	(463.76,169.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.93, 63.48) --
	(357.93,191.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.14, 63.48) --
	(383.14,191.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.35, 63.48) --
	(408.35,191.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.56, 63.48) --
	(433.56,191.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.76, 63.48) --
	(458.76,191.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.94,155.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.97,163.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.01,166.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.06,168.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.10,169.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.14,170.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.18,171.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.22,172.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.26,172.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.31,173.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.35,174.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,172.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.43,174.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.47,175.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.51,177.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.56,174.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.60,175.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.64,174.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.68,175.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.72,176.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.76,177.92) circle (  1.96);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.94,127.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.97,123.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.01,122.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.06,113.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.10,114.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.14,118.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.18,113.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.22,114.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.26,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.31,109.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.35,115.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,110.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.43,107.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.47,106.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.51,112.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.56,107.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.60,111.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.64,108.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.68,111.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.72,109.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.76,106.76) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.94,132.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.97,125.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.01,122.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.06,121.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.10,118.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.14,116.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.18,117.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.22,117.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.26,115.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.31,116.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.35,116.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,113.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.43,114.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.47,114.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.51,115.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.56,112.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.60,113.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.64,112.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.68,111.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.72,111.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.76,111.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.94,155.93) --
	(362.97,163.69) --
	(368.01,166.33) --
	(373.06,168.89) --
	(378.10,169.99) --
	(383.14,170.39) --
	(388.18,171.36) --
	(393.22,172.66) --
	(398.26,172.62) --
	(403.31,173.88) --
	(408.35,174.09) --
	(413.39,172.85) --
	(418.43,174.59) --
	(423.47,175.42) --
	(428.51,177.25) --
	(433.56,174.58) --
	(438.60,175.44) --
	(443.64,174.75) --
	(448.68,175.16) --
	(453.72,176.80) --
	(458.76,177.92);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.94,127.13) --
	(362.97,123.71) --
	(368.01,122.28) --
	(373.06,113.72) --
	(378.10,114.32) --
	(383.14,118.26) --
	(388.18,113.17) --
	(393.22,114.14) --
	(398.26,112.23) --
	(403.31,109.98) --
	(408.35,115.87) --
	(413.39,110.83) --
	(418.43,107.31) --
	(423.47,106.80) --
	(428.51,112.21) --
	(433.56,107.67) --
	(438.60,111.20) --
	(443.64,108.02) --
	(448.68,111.62) --
	(453.72,109.58) --
	(458.76,106.76);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.94,132.54) --
	(362.97,125.59) --
	(368.01,122.95) --
	(373.06,121.05) --
	(378.10,118.40) --
	(383.14,116.91) --
	(388.18,117.03) --
	(393.22,117.80) --
	(398.26,115.99) --
	(403.31,116.43) --
	(408.35,116.17) --
	(413.39,113.31) --
	(418.43,114.35) --
	(423.47,114.12) --
	(428.51,115.95) --
	(433.56,112.53) --
	(438.60,113.67) --
	(443.64,112.92) --
	(448.68,111.59) --
	(453.72,111.60) --
	(458.76,111.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.30] (358.94,162.67) --
	(362.97,170.73) --
	(368.01,173.01) --
	(373.06,176.58) --
	(378.10,176.83) --
	(383.14,178.02) --
	(388.18,178.03) --
	(393.22,180.36) --
	(398.26,179.22) --
	(403.31,182.86) --
	(408.35,182.59) --
	(413.39,178.89) --
	(418.43,181.73) --
	(423.47,182.69) --
	(428.51,185.85) --
	(433.56,182.16) --
	(438.60,181.90) --
	(443.64,182.27) --
	(448.68,182.07) --
	(453.72,183.77) --
	(458.76,185.97) --
	(458.76,169.87) --
	(453.72,169.83) --
	(448.68,168.25) --
	(443.64,167.23) --
	(438.60,168.97) --
	(433.56,167.00) --
	(428.51,168.65) --
	(423.47,168.15) --
	(418.43,167.45) --
	(413.39,166.82) --
	(408.35,165.59) --
	(403.31,164.90) --
	(398.26,166.01) --
	(393.22,164.96) --
	(388.18,164.70) --
	(383.14,162.77) --
	(378.10,163.15) --
	(373.06,161.21) --
	(368.01,159.64) --
	(362.97,156.66) --
	(358.94,149.18) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (358.94,146.46) --
	(362.97,142.20) --
	(368.01,140.82) --
	(373.06,143.78) --
	(378.10,146.27) --
	(383.14,145.04) --
	(388.18,138.38) --
	(393.22,138.36) --
	(398.26,135.01) --
	(403.31,137.75) --
	(408.35,138.69) --
	(413.39,132.58) --
	(418.43,139.18) --
	(423.47,144.28) --
	(428.51,139.10) --
	(433.56,130.91) --
	(438.60,136.45) --
	(443.64,134.27) --
	(448.68,134.92) --
	(453.72,132.93) --
	(458.76,133.76) --
	(458.76, 79.77) --
	(453.72, 86.23) --
	(448.68, 88.31) --
	(443.64, 81.78) --
	(438.60, 85.95) --
	(433.56, 84.43) --
	(428.51, 85.32) --
	(423.47, 69.31) --
	(418.43, 75.44) --
	(413.39, 89.08) --
	(408.35, 93.05) --
	(403.31, 82.22) --
	(398.26, 89.45) --
	(393.22, 89.93) --
	(388.18, 87.95) --
	(383.14, 91.48) --
	(378.10, 82.36) --
	(373.06, 83.66) --
	(368.01,103.75) --
	(362.97,105.21) --
	(358.94,107.79) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.30] (358.94,139.56) --
	(362.97,132.50) --
	(368.01,129.43) --
	(373.06,127.75) --
	(378.10,125.31) --
	(383.14,124.08) --
	(388.18,124.25) --
	(393.22,124.12) --
	(398.26,122.96) --
	(403.31,125.58) --
	(408.35,124.20) --
	(413.39,120.57) --
	(418.43,121.12) --
	(423.47,120.78) --
	(428.51,122.44) --
	(433.56,120.83) --
	(438.60,121.51) --
	(443.64,120.06) --
	(448.68,118.72) --
	(453.72,118.49) --
	(458.76,119.67) --
	(458.76,104.31) --
	(453.72,104.70) --
	(448.68,104.46) --
	(443.64,105.78) --
	(438.60,105.82) --
	(433.56,104.22) --
	(428.51,109.46) --
	(423.47,107.45) --
	(418.43,107.58) --
	(413.39,106.05) --
	(408.35,108.14) --
	(403.31,107.28) --
	(398.26,109.02) --
	(393.22,111.47) --
	(388.18,109.81) --
	(383.14,109.74) --
	(378.10,111.49) --
	(373.06,114.35) --
	(368.01,116.47) --
	(362.97,118.68) --
	(358.94,125.52) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (353.95, 63.48) rectangle (463.76,191.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (348.55, 64.50) {-0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (348.55, 89.82) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (348.55,115.15) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (348.55,140.47) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (348.55,165.79) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.95, 67.80) --
	(353.95, 67.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.95, 93.13) --
	(353.95, 93.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.95,118.45) --
	(353.95,118.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.95,143.77) --
	(353.95,143.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.95,169.10) --
	(353.95,169.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.93, 60.48) --
	(357.93, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.14, 60.48) --
	(383.14, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.35, 60.48) --
	(408.35, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.56, 60.48) --
	(433.56, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.76, 60.48) --
	(458.76, 63.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (357.93, 51.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (383.14, 51.47) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (408.35, 51.47) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (433.56, 51.47) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (458.76, 51.47) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (408.85, 37.99) {$m$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (327.43,127.64) {Loss reduction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (353.95,200.89) {$a+1=100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 70.81,  0.00) rectangle (398.95, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.81,  6.00) rectangle (100.15, 23.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.48, 14.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.54, 14.67) -- ( 98.42, 14.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.13,  6.00) rectangle (190.48, 23.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.80, 14.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.87, 14.67) -- (188.74, 14.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (272.49,  6.00) rectangle (289.83, 23.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.16, 14.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.22, 14.67) -- (288.10, 14.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (106.15, 11.37) {$\mathcal{R}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (196.48, 11.37) {$\mathcal{R}^0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (295.83, 11.37) {$\tilde{\mathcal{R}}^0$};
\end{scope}
\end{tikzpicture}

